SV3D: Novel Multi-view Synthesis and 3D Generation from a Single Image using Latent Video Diffusion

We present Stable Video 3D (SV3D) -- a latent video diffusion model for high-resolution, image-to-multi-view generation of orbital videos around a 3D object. Recent work on 3D generation propose techniques to adapt 2D generative models for novel view synthesis (NVS) and 3D optimization. However, these methods have several disadvantages due to either limited views or inconsistent NVS, thereby affecting the performance of 3D object generation. In this work, we propose SV3D that adapts image-to-video diffusion model for novel multi-view synthesis and 3D generation, thereby leveraging the generalization and multi-view consistency of the video models, while further adding explicit camera control for NVS. We also propose improved 3D optimization techniques to use SV3D and its NVS outputs for image-to-3D generation. Extensive experimental results on multiple datasets with 2D and 3D metrics as well as user study demonstrate SV3D's state-of-the-art performance on NVS as well as 3D reconstruction compared to prior works.

==> figures/lpips_frame_plot.tex <==
\pgfplotstableread[col sep = comma]{%
0.063,0.060,0.090,0.057,0.077,0.035
0.097,0.097,0.097,0.092,0.112,0.054
0.128,0.126,0.110,0.120,0.128,0.071
0.146,0.151,0.131,0.141,0.151,0.085
0.161,0.173,0.139,0.157,0.178,0.094
0.175,0.178,0.161,0.170,0.198,0.098
0.176,0.176,0.170,0.172,0.196,0.100
0.166,0.170,0.154,0.168,0.191,0.103
0.157,0.169,0.159,0.157,0.177,0.101
0.142,0.160,0.155,0.145,0.159,0.096
0.138,0.155,0.160,0.142,0.148,0.093
0.147,0.156,0.165,0.152,0.156,0.098
0.162,0.168,0.170,0.162,0.174,0.104
0.167,0.174,0.154,0.167,0.183,0.106
0.168,0.169,0.157,0.164,0.184,0.103
0.167,0.165,0.151,0.158,0.187,0.097
0.157,0.160,0.141,0.151,0.182,0.091
0.134,0.134,0.127,0.129,0.152,0.081
0.101,0.100,0.109,0.099,0.109,0.064
0.064,0.062,0.085,0.059,0.060,0.042
0.007,0.007,0.007,0.018,0.018,0.000
}\lpipsdata
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[font=\scriptsize]
  \begin{axis}[
    legend cell align={left},
    legend style={at={(0.5,0.05)},anchor=south, nodes={scale=0.9, transform shape}},
    legend columns = 2, 
    xmin = 0, xmax = 20,
    ymin = 0, ymax = 0.21,
    height = 7.5cm,
    width = 7cm,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    scaled y ticks=false,
    xlabel = Frame,
    ylabel = LPIPS $\downarrow$,
    xtick pos=left,
    ytick pos=left,
    tick align=outside,
    xlabel near ticks,
    ylabel near ticks,
    axis on top,
    every x tick/.style={color=black, thin},
    every y tick/.style={color=black, thin},
    minor x tick num=1,
    cycle list/Dark2,
    every axis plot/.append style={ultra thick}
    % values=6,
    ]
    \addplot table[x expr=\coordindex,y index=0]{\lpipsdata};
    \addplot table[x expr=\coordindex,y index=1]{\lpipsdata};
    \addplot table[x expr=\coordindex,y index=2]{\lpipsdata};
    \addplot table[x expr=\coordindex,y index=3]{\lpipsdata};
    \addplot table[x expr=\coordindex,y index=4]{\lpipsdata};
    \addplot table[x expr=\coordindex,y index=5]{\lpipsdata};
    \legend{Zero123,Zero123XL,Stable Zero123,EscherNet,Free3D,\textbf{SV3D$^p$}};
  \end{axis}
\end{tikzpicture}}

==> figures/overview.tex <==
\centering
\resizebox{0.95\linewidth}{!}{
\begin{tikzpicture}[
    node distance=0.5cm, 
    font={\fontsize{8pt}{8}\selectfont},
    layer/.style={draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.2cm, rounded corners=1pt},
    textlayer/.style={draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.1cm, rounded corners=1pt},
    encoder/.style={isosceles triangle,isosceles triangle apex angle=60,shape border rotate=0,anchor=apex,draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.1cm, rounded corners=1pt},
    decoder/.style={isosceles triangle,isosceles triangle apex angle=60,shape border rotate=180,anchor=apex,draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.1cm, rounded corners=1pt},
    label/.style={font=\scriptsize, text width=1.2cm, align=center},
    mlp/.style={preaction={fill, white},pattern=north west lines, pattern color=#1!50, draw=#1, circle}
]

\node[draw=black, line width=0.75pt] (input_img) {\includegraphics[width=0.1\textwidth]{img/recon_teaser/020.jpg}};

\node[textlayer={blueish}, right=0.8cm of input_img, align=center, font=\tiny] (clip) {CLIP};

\node [rectangle,draw,text width=0.03\textwidth, text height=0.03\textwidth,dashed] (clip_addition) at (0.1125\textwidth,-0.1625\textwidth) {};
\coordinate (noise_block) at (0.2125\textwidth,-0.2\textwidth);
\begin{scope}[shift={(0.075\textwidth,-0.19\textwidth)}]
\pgfmathsetmacro{\cubex}{0.5}
\pgfmathsetmacro{\cubey}{0.5}
\pgfmathsetmacro{\cubez}{1.15}
\draw[black,fill=white] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[black,fill=gray] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[black,fill=lightgray] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\end{scope}
\node (noise_label) at (-0.025\textwidth, -0.19\textwidth) {$z_t$};

\node[encoder={darkred}, above=0.2cm of clip_addition, rotate=-90, anchor=east] (img_encoder) {};

\coordinate[right=0.2 of noise_block] (unet_intake);

% Resnet block
\coordinate[right=0.cm of unet_intake,yshift=0.2cm] (resnet_start);
\coordinate[above=0.35 of resnet_start] (resnet_skip);
\node[fill=white,draw=orange, right=0.15 of resnet_start, text width=0.15cm, text height=0.4cm, inner sep=0] (resnet_layer) {}; 
\node[right=0.2 of resnet_layer, fill=white, draw=orange, circle, inner sep=0.1, font=\scriptsize] (resnet_concat) {+};
\node[mlp={orange}, below=0.2 of resnet_concat] (resnet_mlp) {};
\coordinate[right=0.1 of resnet_concat] (resnet_out);
\coordinate[below=0.1 of resnet_mlp] (resnet_mlp_in);
\draw (resnet_start) -- (resnet_skip) (resnet_skip) -- (resnet_skip-|resnet_concat) (resnet_skip-|resnet_concat) edge[-stealth] (resnet_concat);
\draw (resnet_start) edge[-stealth] (resnet_layer);
\draw (resnet_layer) edge[-stealth] (resnet_concat);
\draw (resnet_mlp) edge[-stealth] (resnet_concat);
\draw (resnet_concat) -- (resnet_out);
\draw (resnet_mlp_in) edge[-stealth] (resnet_mlp);

\draw[shorten <= 0.15cm] (resnet_start.west-|clip_addition.east) -- (resnet_start);

% \node[right=0.25cm of resnet_out, yshift=0cm] (spatial_key_value) {$KV$ };
% \node[below=0.025 of spatial_key_value] (spatial_query) {$Q$};

\node[textlayer={turquoise}, rotate=90, align=center, right=0.2cm of resnet_out, anchor=north, text width=1.1cm, font=\tiny, xshift=-0.2cm] (spatial_attn) {Spatial Attn.};
\node[textlayer={purple}, rotate=90, align=center, right=0.2cm of spatial_attn.south, anchor=north, text width=1.1cm, font=\tiny] (temp_attn) {Temporal Attn.};
% \node[right=0.2cm of spatial_key_value] (temp_key_value) {$KV$ };
% \node[below=0.025 of temp_key_value] (temp_query) {$Q$};

\draw[-stealth] (resnet_out) -- (resnet_out-|spatial_attn.north);
\draw[-stealth] (spatial_attn) -- (temp_attn);

\node[right=0.05 of temp_attn.south] (ellipse) {\ldots};
% \node[right=0.1 of temp_key_value, yshift=-0.2cm] (ellipse) {\ldots};

\node[textlayer={orange}, text width=1.1cm, align=center, font=\tiny, right=0.05 of ellipse, rotate=90, anchor=north] (resnet2) {Conv Block};
\node[textlayer={turquoise}, text width=1.1cm, align=center, font=\tiny, right=0.15 of resnet2.south, rotate=90, anchor=north] (spatial_attn2) {Spatial Attn.};
\node[textlayer={purple}, text width=1.1cm, align=center, font=\tiny, right=0.15 of spatial_attn2.south, rotate=90, anchor=north] (temp_attn2) {Temporal Attn.};

\draw[-stealth] (resnet2) -- (spatial_attn2);
\draw[-stealth] (spatial_attn2) -- (temp_attn2);

\coordinate[right=0.085 of temp_attn2.south] (unet_outtake);

% Draw U net shape
\begin{scope}[on background layer]
    \draw[fill=dark_green!20, draw=dark_green, rounded corners=1pt,line width=1.5pt] 
        ($(unet_intake)+(-0.2cm,0)$) --
        ($(unet_intake)+(-0.2cm,1.125cm)$) --
        ($(unet_intake)!0.5!(unet_outtake)+(0,0.7cm)$) --
        ($(unet_outtake)+(0cm,1.125cm)$) --
        ($(unet_outtake)+(0cm,-1.125cm)$) --
        ($(unet_intake)!0.5!(unet_outtake)+(0,-0.7cm)$) --
        ($(unet_intake)+(-0.2cm,-1.125cm)$) -- cycle;
\end{scope}

\node at ($(unet_intake)!0.5!(unet_outtake)+(0,-1.2cm)$) {U-Net};

%Draw block backgrounds
% \begin{scope}[on background layer]
%     \draw[layer={turquoise}, rounded corners=1pt,line width=1.5pt] (spatial_key_value.north west)  rectangle (spatial_query.south-|spatial_key_value.east);
% \end{scope}
% \begin{scope}[on background layer]
%     \draw[layer={purple}, rounded corners=1pt,line width=1.5pt] (temp_key_value.north west)  rectangle (temp_query.south-|temp_key_value.east);
% \end{scope}
\begin{scope}[on background layer]
    \draw[layer={orange}, rounded corners=1pt,line width=1.5pt] ($(resnet_start|-resnet_skip)+(-0.075,0.075)$)  rectangle ($(resnet_out|-resnet_mlp_in)+(0.075,-0.075)$);
\end{scope}

\node[right=0.2cm of unet_outtake] (network_output) {$z_{t-1}$};

\node[below=0.3cm of noise_label, align=left, font=\scriptsize] (camera_label_input) {Cameras};
\node[below=-0.1cm of camera_label_input, align=left, font=\tiny] (elevation_label) {(e$_i$,a$_i$)$^K_{i=1}$};
% \node[below=-0.15cm of elevation_label, align=left, font=\tiny] (azimuth_label) {};

\node[circle, right=0.2cm of camera_label_input, draw=black, inner sep=0.05cm, font=\scriptsize, yshift=-0.25cm] (cam_embd) {$\sim$};

\node[below=0.2cm of elevation_label] (time_label) {$t$};
\node[circle, draw=black, inner sep=0.05cm, font=\scriptsize] (time_embd) at (time_label-|cam_embd) {$\sim$};
\node[mlp={black}, right=0.2 of cam_embd, yshift=-0.3cm] (cam_mlp) {};
\node[right=0.2 of time_embd, fill=white, draw=black, circle, inner sep=0.1, font=\scriptsize] (embd_concat) {+};
\draw[-stealth] (cam_embd-|camera_label_input.east) -- (cam_embd) (cam_embd) -| (cam_mlp) (cam_mlp) -- (embd_concat);
\draw[-stealth] (time_label) -- (time_embd) (time_embd) -- (embd_concat);


\draw[-stealth] (input_img) -| (img_encoder);
\draw[-stealth] (img_encoder) -- (clip_addition);
\draw[-stealth] (input_img) -- (clip);
\draw[-stealth] (clip) -| (temp_attn);
\draw[-stealth] (clip) -| (spatial_attn); 
\draw[-stealth] (clip) -| (spatial_attn2);
\draw[-stealth] (clip) -| (temp_attn2);
\draw (embd_concat) -| (resnet_mlp_in);
\draw[-stealth] (embd_concat) -| (resnet2);

\draw[-stealth] (temp_attn2) -- (network_output);

% Legend

\node[below=0.3cm of time_label, mlp={black}] (mlp_legend) {};
\node[right=0.05cm of mlp_legend, font=\scriptsize] (mlp_legend_label) {\textbf{:} Fully Connected};

\node[right=0.1cm of mlp_legend_label, circle, draw=black, inner sep=0.05cm, font=\scriptsize] (embd_legend) {$\sim$};
\node[right=0.05cm of embd_legend, font=\scriptsize] (embd_legend_label) {\textbf{:} Embedding};

\node[right=0.1cm of embd_legend_label, encoder={black}, anchor=south, rotate=-90, draw=black, line width=0.7pt, fill=white, xshift=-0.5mm] (encoder_legend) {};
\node[right=0.05cm of embd_legend_label-|encoder_legend.north, font=\scriptsize] (encoder_legend_label) {\textbf{:} VAE Encoder};

% \node[right=0.12cm of embd_legend_label, yshift=0.125cm, font=\tiny] (attn_kv_legend) {$KV$};
% \node[below=-1mm of attn_kv_legend, font=\tiny] (attn_q_legend) {$Q$};
% \begin{scope}[on background layer]
%     \draw[draw=black, fill=white, rounded corners=1pt,line width=0.075pt] (attn_kv_legend.north west) rectangle (attn_q_legend.south-|attn_kv_legend.east);
% \end{scope}
% \node[right=0.05cm of embd_legend_label-|attn_kv_legend.east, font=\scriptsize] (attention_legend_label) {\textbf{:} Crossattention};

% Try to not abbreviate text as much

\end{tikzpicture}
}

==> figures/recon_teaser.tex <==
\newcommand{\whitebox}{\hfill\textcolor{white}{\rule[1mm]{1.8mm}{2.8mm}}\hfill}
\newcommand{\filmbox}[1]{%
    \setlength{\fboxsep}{0pt}%
    \colorbox{black}{%
        \begin{minipage}{3.2cm}
            \rule{0mm}{4.8mm}\whitebox\whitebox\whitebox\whitebox\whitebox%
            \whitebox\whitebox\whitebox\whitebox\null\\%
            \null\hfill\rotatebox[origin=c]{270}{\includegraphics[width=3cm, height=3cm]{#1}}\hfill\null\\[1mm]%
            \null\whitebox\whitebox\whitebox\whitebox\whitebox%
            \whitebox\whitebox\whitebox\whitebox\null
        \end{minipage}}}
\begin{tikzpicture}[
    textlayer/.style={draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.1cm, rounded corners=1pt},
    encoder/.style={trapezium, trapezium angle=60, text width=0.2cm, text height=0.3cm, shape border rotate=0, draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.1cm, rounded corners=1pt},
    decoder/.style={trapezium, trapezium angle=60, text width=0.2cm, text height=0.3cm, shape border rotate=180, draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.1cm, rounded corners=1pt}
]

\node (film_strip) {\rotatebox{90}{\resizebox{0.25\textwidth}{!}{\filmbox{img/recon_teaser/000.jpg}\filmbox{img/recon_teaser/004.jpg}\filmbox{img/recon_teaser/008.jpg}\filmbox{img/recon_teaser/016.jpg}}}};
\node[left=-0.1cm of film_strip.west, rotate=90, font=\tiny, anchor=south] {SV3D generation on \textcolor{orange}{Reference} Orbits};


\node[right=0.5cm of film_strip] (nerf_opt) {\includegraphics[width=2.5cm]{img/recon_teaser/NeRFStageCameras.jpg}};
\node[above=0cm of nerf_opt, font=\tiny, text width=2cm, align=center] (camera_nerf_label) {\textcolor{orange}{Reference} Orbits};



\node[right=1.5cm of nerf_opt] (dmtet_opt) {\includegraphics[width=3cm]{img/recon_teaser/DmTeTStageCameras.jpg}};

\node[font=\tiny, textlayer={blueish}, align=center, text width=1.2cm, right=0.2cm of dmtet_opt,yshift=-0.5cm] (sds_loss) {Masked SDS Loss};

\node[above=0.3cm of sds_loss, circle, draw=black, inner sep=0.1, font=\tiny] (add) {+};
\node[above=0.2cm of add] (noise) {\includegraphics[width=0.5cm]{img/recon_teaser/Noise.jpg}};
\node[right=-0.1cm of noise.east, rotate=90, anchor=north, font=\tiny] {Noise};

\node[font=\tiny, text width=4cm, align=center, yshift=1.1cm] (camera_dmtet_label) at ($(dmtet_opt.west)!0.5!(noise.east)$) {\textcolor{orange}{Reference} + \textcolor{Lavender}{Random} Orbits};


\node[font=\tiny, textlayer={blueish}, text width=1.2cm, right=4cm of film_strip.south, yshift=0.5cm, align=center] (losses) {Image + Geometry Losses};

% \node[right=0.6cm of dmtet_opt, anchor=north, decoder={teal}] (encoder) {};
% \node[below=0cm of encoder, anchor=north, encoder={teal}] (decoder) {};
% \node[right=0.4cm of encoder.south, anchor=north, rotate=90, font=\tiny] {SV3D};





\node[below=0.7cm of sds_loss, textlayer={dark_green}, align=center, font=\tiny, text width=1.2cm] (gen_mask) {Visibility Mask};

\node[above=0.1 of losses, font=\tiny, align=right, anchor=south east, xshift=-0.1cm] {Render};
\node[right=-0.1cm of losses, font=\tiny, align=center, anchor=north west, yshift=8mm] {Render};
\node[above=1.1cm of sds_loss, font=\tiny, align=right, anchor=east, xshift=-0.5cm] {Render};
\node[left=0.1cm of gen_mask, font=\tiny, align=right, anchor=east, yshift=-2mm] {Render};


% \draw[-stealth] ($(dmtet_opt.east)+(-0.5cm,-0.9cm)$) to [out=0, in=210] ($(encoder.south)+(-0.4cm,0)$);
\draw[-stealth] ($(dmtet_opt.south)+(0cm,0.3cm)$) to [out=270, in=180] (gen_mask);
\draw[-stealth] ($(dmtet_opt.east)+(-0.8cm,-0.65cm)$) to [out=270, in=150] (gen_mask);


% \draw[-stealth, dashed] ($(nerf_opt.east)+(-0.2cm,1.3cm)$) to [out=10,in=170] ($(dmtet_opt.east)+(-0.6cm,1.3cm)$);
% \node[font=\tiny] at ($(nerf_opt.east)!0.5!(dmtet_opt.east)+(-0.4cm,1.7cm)$) {Keep Illumination};
\draw[-stealth] (nerf_opt) -- (dmtet_opt);
\node[font=\tiny, text width=0.5cm, yshift=-0.3cm, xshift=-0.3cm, align=center] at ($(nerf_opt)!0.5!(dmtet_opt)$) {\tiny Marching Cubes};

\draw[-stealth] (losses-|film_strip.east) -- (losses);
\draw[-stealth, dashed, red, thick] ($(nerf_opt.south)+(0.7cm,0.8cm)$) to [out=310,in=90] (losses);
\draw[-stealth, dashed, red, thick] ($(dmtet_opt.south)+(-0.8cm,1cm)$) to [out=270,in=0] (losses);
\draw[-stealth, shorten <=-0.1cm] (noise) -- (add);
\draw[-stealth, dashed, red, thick] ($(dmtet_opt.east)+(-0.9cm,0.7cm)$) to [out=10,in=150] (add);
% \draw[dashed, red, thick] (add) -- (encoder) (decoder) -- (sds_loss);
\draw[-stealth, dashed, red, thick] (add) -- (sds_loss);
\draw[-stealth] (gen_mask) -- (sds_loss);

% Brackets

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=-4ex}, font=\scriptsize]
  (4,2.25) -- (1.5,2.25)  node[midway,yshift=-0.1cm]{NeRF Stage (Coarse)};

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=-4ex},font=\scriptsize]
  (10.5,2.25) -- (5.5,2.25)  node[midway,yshift=-0.1cm]{DMTet Stage (Fine)};

\end{tikzpicture}

==> figures/triangle_linear_cfg_scaling.tex <==
\begin{tikzpicture}[node distance=0., spy using outlines={circle, magnification=2.5, connect spies}]
    \node (linear0) { \includegraphics[width=0.3\linewidth]{img/3D/triangle_linear_cfg/000000-linear.jpg}};
    \node[right=of linear0] (linear1) { \includegraphics[width=0.3\linewidth]{img/3D/triangle_linear_cfg/000011-linear.jpg}};
    \node[right=of linear1] (linear2) { \includegraphics[width=0.3\linewidth]{img/3D/triangle_linear_cfg/000019-linear.jpg}};
    \node[left=-0.05\linewidth of linear0] (linear_label) {\rotatebox{90}{\scriptsize Linear}};
    \spy[size=0.125\linewidth] on ($(linear0.west)+(0.15\linewidth,0.05\linewidth)$) in node at ($(linear0.east)+(0.0\linewidth,-0.1\linewidth)$);
    \spy[size=0.125\linewidth] on ($(linear2.west)+(0.17\linewidth,0.05\linewidth)$) in node at ($(linear2.west)+(0.0\linewidth,-0.1\linewidth)$);

    \node[below=-0.05\linewidth of linear0] (triangle0) { \includegraphics[width=0.3\linewidth]{img/3D/triangle_linear_cfg/000-triangle.jpg}};
    \node[right=of triangle0] (triangle1) { \includegraphics[width=0.3\linewidth]{img/3D/triangle_linear_cfg/011-triangle.jpg}};
    \node[right=of triangle1] (triangle2) { \includegraphics[width=0.3\linewidth]{img/3D/triangle_linear_cfg/019-triangle.jpg}};
    \node[left=-0.05\linewidth of triangle0] (triangle_label) {\rotatebox{90}{\scriptsize Triangle}};
    \spy[size=0.125\linewidth] on ($(triangle0.west)+(0.15\linewidth,0.05\linewidth)$) in node at ($(triangle0.east)+(0.0\linewidth,-0.1\linewidth)$);
    \spy[size=0.125\linewidth] on ($(triangle2.west)+(0.17\linewidth,0.05\linewidth)$) in node at ($(triangle2.west)+(0.0\linewidth,-0.1\linewidth)$);

    \node[below=-0.025\linewidth of triangle0, font=\scriptsize] {Frame 1};
    \node[below=-0.025\linewidth of triangle1, font=\scriptsize] {Frame 12};
    \node[below=-0.025\linewidth of triangle2, font=\scriptsize] {Frame 20};
\end{tikzpicture}
